Polarization of K-shell dielectronic recombination satellite lines of Fe XIX-XXV and its application for diagnostics of anisotropies of hot plasmas

We present a systematic measurement of the X-ray emission asymmetries in the K-shell dielectronic, trielectronic, and quadruelectronic recombination of free electrons into highly charged ions. Iron ions in He-like through O-like charge states were produced in an electron beam ion trap, and the electron-ion collision energy was scanned over the recombination resonances. Two identical X-ray detectors mounted head-on and side-on with respect to the electron beam propagation recorded X-rays emitted in the decay of resonantly populated states. The degrees of linear polarization of X-rays inferred from observed emission asymmetries benchmark distorted-wave predictions of the Flexible Atomic Code (FAC) for several dielectronic recombination satellite lines. The present method also demonstrates its applicability for diagnostics of energy and direction of electron beams inside hot anisotropic plasmas. Both experimental and theoretical data can be used for modeling of hot astrophysical and fusion plasmas.

==> (inline-0) <==
\begin{tabular}{ccc|ccc}
		\hline
		$J_d$ & $J_f$ & $\alpha_2^{df}$ & $J_d$ & $J_f$ & $\alpha_2^{df}$ \\
		\hline
		0     & 1     & 0     & $1/2$ & $1/2$ & 0 \\
		1     & 0     & $1/\sqrt{2}$ & $1/2$ & $3/2$ & 0 \\
		1     & 1     & $-1/2\sqrt{2}$ & $3/2$ & $1/2$ & $1/2$ \\
		1     & 2     & $1/10\sqrt{2}$ & $3/2$ & $3/2$ & $-2/5$ \\
		2     & 1     & $\sqrt{7}/2\sqrt{10}$ & $3/2$ & $5/2$ & $1/10$ \\
		2     & 2     & $-\sqrt{7}/2\sqrt{10}$ & $5/2$ & $3/2$ & $\sqrt{7}/5\sqrt{2}$ \\
		2     & 3     & $1/\sqrt{70}$ & $5/2$ & $5/2$ & $-4\sqrt{2}/5\sqrt{7}$ \\
		3     & 2     & $\sqrt{3}/5$ & $5/2$ & $7/2$ & $1/2\sqrt{14}$ \\
		3     & 3     & $-\sqrt{3}/4$ &       &       &  \\
		3     & 4     & $-1/4\sqrt{3}$ &       &       &  \\
		\hline
	\end{tabular}%
	\label{tab:alpha}%
\end{table}%

% Table generated by Excel2LaTeX from sheet 'New He'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
		\caption{\ion{Fe}{25} theoretical data. Initial (ground) state: $[1s^2]_0$}\\
		\hline
		$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
		&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
		\hline
		\endfirsthead
		\multicolumn{10}{@{}c}{\tablename{~\ref{tab:he-like}}---\textit{Continued}}\\
		\hline
		$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
		&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
		\hline
		\endhead
		\endfoot
		\endlastfoot
			4     & DR    & $[1s (2s^2)_{0}]_{1/2}$ & 4554.41 & 1.982E-20 & 0.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6552.00 & 9.95E+12 & 0.000 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6536.14 & 1.05E+13 & 0.000 \\
			5     & DR    & $[(1s 2s)_{1} 2p_{1/2}]_{1/2}$ & 4565.87 & 6.439E-23 & 0.000 & $[1s^2 2s]_{1/2}$ & 6611.86 & 4.96E+12 & 0.000 \\
			6     & DR    & $[(1s 2s)_{1} 2p_{1/2}]_{3/2}$ & 4569.59 & 3.885E-22 & -1.000 & $[1s^2 2s]_{1/2}$ & 6615.57 & 1.59E+13 & 0.600 \\
			8     & DR    & $[(1s 2s)_{0} 2p_{1/2}]_{1/2}$ & 4607.76 & 5.469E-20 & 0.000 & $[1s^2 2s]_{1/2}$ & 6653.75 & 3.38E+14 & 0.000 \\
			9     & DR    & $[(1s 2s)_{1} 2p_{3/2}]_{3/2}$ & 4616.73 & 8.229E-22 & -1.000 & $[1s^2 2s]_{1/2}$ & 6662.72 & 5.04E+14 & 0.600 \\
			10    & DR    & $[1s (2p_{1/2}^2)_{0}]_{1/2}$ & 4624.16 & 8.286E-23 & 0.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6621.75 & 2.05E+13 & 0.000 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6605.89 & 1.20E+11 & 0.000 \\
			11    & DR    & $[(1s 2s)_{1} 2p_{3/2}]_{1/2}$ & 4631.21 & 6.119E-20 & 0.000 & $[1s^2 2s]_{1/2}$ & 6677.20 & 1.78E+14 & 0.000 \\
			12    & DR    & $[(1s 2p_{1/2})_{0} 2p_{3/2}]_{3/2}$ & 4632.38 & 8.744E-22 & -1.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6629.97 & 4.36E+10 & 0.600 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6614.11 & 1.01E+13 & -0.750 \\
			13    & DR    & $[(1s 2s)_{0} 2p_{3/2}]_{3/2}$ & 4634.52 & 9.435E-22 & -1.000 & $[1s^2 2s]_{1/2}$ & 6680.51 & 4.37E+11 & 0.600 \\
			14    & DR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}]_{5/2}$ & 4638.46 & 4.142E-20 & -1.069 & $[1s^2 2p_{3/2}]_{3/2}$ & 6620.18 & 3.26E+13 & 0.500 \\
			15    & DR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}]_{3/2}$ & 4658.34 & 2.071E-19 & -1.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6655.93 & 3.33E+14 & 0.600 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6640.07 & 4.18E+13 & -0.750 \\
			16    & DR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}]_{1/2}$ & 4659.29 & 1.674E-21 & 0.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6656.87 & 5.67E+14 & 0.000 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6641.01 & 1.71E+14 & 0.000 \\
			17    & DR    & $[1s (2p_{3/2}^2)_2]_{5/2}$ & 4663.92 & 2.817E-19 & -1.069 & $[1s^2 2p_{3/2}]_{3/2}$ & 6645.64 & 2.21E+14 & 0.500 \\
			18    & DR    & $[1s (2p_{3/2}^2)_2]_{3/2}$ & 4677.48 & 6.461E-20 & -1.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6675.06 & 9.44E+12 & 0.600 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6659.20 & 6.43E+14 & -0.750 \\
			19    & DR    & $[1s (2p_{3/2}^2)_0]_{1/2}$ & 4697.79 & 2.452E-20 & 0.000 & $[1s^2 2p_{1/2}]_{1/2}$ & 6695.38 & 1.21E+13 & 0.000 \\
			&       &       &       &       &       & $[1s^2 2p_{3/2}]_{3/2}$ & 6679.52 & 2.56E+14 & 0.000 \\
		\hline
		\label{tab:he-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New Li'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{24} theoretical data. Initial (ground) state: $[1s^2 2s]_{1/2}$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:li-like}}---\textit{Continued}}\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
		11    & DR    & $[1s 2s^2 2p_{1/2}]_{0}$ & 4644.94 & 7.965E-22 & 0.000 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6469.08 & 8.57E+12 & 0.000 \\
		12    & DR    & $[1s 2s^2 2p_{1/2}]_{1}$ & 4646.84 & 1.136E-20 & 0.694 & $[1s^2 2s^2]_0$ & 6597.86 & 3.76E+13 & -0.975 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2]_0$ & 6479.63 & 3.90E+12 & -0.975 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6470.98 & 2.15E+12 & 0.328 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6465.17 & 3.90E+12 & -0.075 \\
		13    & DR    & $[1s 2s^2 2p_{3/2}]_{2}$ & 4660.00 & 4.946E-21 & -0.839 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6484.14 & 3.46E+12 & 0.448 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6478.33 & 6.44E+12 & -0.639 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6461.25 & 1.14E+12 & -0.639 \\
		14    & DR    & $[(1s 2s)_{1} 2p_{1/2}^2]_{1}$ & 4661.60 & 1.091E-21 & -0.012 & $[1s^2 2s 2p_{1/2}]_0$ & 6569.61 & 3.77E+12 & 0.012 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}]_1$ & 6565.78 & 7.58E+12 & -0.006 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6554.41 & 3.08E+11 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6517.88 & 1.67E+09 & -0.006 \\
		15    & DR    & $[((1s 2s)_{1} 2p_{1/2})_{1/2} 2p_{3/2}]_{2}$ & 4669.08 & 5.725E-22 & -0.652 & $[1s^2 2s 2p_{1/2}]_1$ & 6573.26 & 1.44E+10 & 0.360 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6561.90 & 5.07E+12 & -0.473 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6525.37 & 6.46E+09 & 0.360 \\
		16    & DR    & $[((1s 2s)_{1} 2p_{1/2})_{3/2} 2p_{3/2}]_{3}$ & 4675.49 & 6.897E-21 & -0.990 & $[1s^2 2s 2p_{3/2}]_2$ & 6568.31 & 9.86E+12 & 0.439 \\
		17    & DR    & $[1s 2s^2 2p_{3/2}]_{1}$ & 4678.21 & 2.718E-21 & 0.678 & $[1s^2 2s^2]_0$ & 6629.23 & 4.59E+14 & -0.946 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2]_0$ & 6511.00 & 9.69E+10 & -0.946 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6502.35 & 4.02E+11 & 0.321 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6496.54 & 3.25E+12 & -0.074 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6479.46 & 1.32E+13 & -0.074 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_0$ & 6451.06 & 1.14E+12 & -0.946 \\
		18    & DR    & $[(1s 2s)_{0} 2p_{1/2}^2]_{0}$ & 4708.60 & 1.012E-21 & 0.000 & $[1s^2 2s 2p_{1/2}]_1$ & 6612.78 & 6.65E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6564.88 & 3.84E+11 & 0.000 \\
		19    & DR    & $[((1s 2s)_{1} 2p_{1/2})_{1/2} 2p_{3/2}]_{1}$ & 4712.00 & 3.451E-20 & -0.635 & $[1s^2 2s 2p_{1/2}]_0$ & 6620.01 & 4.09E+14 & 0.550 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}]_1$ & 6616.18 & 6.05E+13 & -0.379 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6604.82 & 1.19E+14 & 0.066 \\
		20    & DR    & $[((1s 2s)_{1} 2p_{1/2})_{3/2} 2p_{3/2}]_{2}$ & 4713.81 & 1.175E-19 & -0.599 & $[1s^2 2s 2p_{1/2}]_1$ & 6617.99 & 3.37E+14 & 0.334 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6606.63 & 2.12E+13 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6570.09 & 5.30E+12 & 0.334 \\
		21    & DR    & $[(1s 2s)_{1} (2p_{3/2}^2)_{2}]_{3}$ & 4717.67 & 1.630E-19 & -0.990 & $[1s^2 2s 2p_{3/2}]_2$ & 6610.49 & 2.35E+14 & 0.439 \\
		22    & DR    & $[(1s 2s)_{1} (2p_{3/2}^2)_{2}]_{1}$ & 4718.78 & 6.221E-20 & -0.706 & $[1s^2 2s 2p_{1/2}]_0$ & 6626.78 & 1.97E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}]_1$ & 6622.95 & 2.86E+14 & -0.428 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6611.59 & 7.83E+13 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6575.06 & 4.70E+12 & -0.428 \\
		23    & DR    & $[(1s 2s)_{1} (2p_{3/2}^2)_{2}]_{2}$ & 4725.96 & 4.555E-20 & -0.780 & $[1s^2 2s 2p_{1/2}]_1$ & 6630.14 & 3.46E+13 & 0.421 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6618.77 & 5.35E+14 & -0.585 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6582.24 & 1.00E+13 & 0.421 \\
		24    & DR    & $[((1s 2s)_{0} 2p_{1/2})_{1/2} 2p_{3/2}]_{1}$ & 4735.38 & 1.379E-20 & -0.007 & $[1s^2 2s 2p_{1/2}]_0$ & 6643.39 & 2.73E+12 & 0.007 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}]_1$ & 6639.56 & 3.16E+13 & -0.003 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6628.20 & 1.15E+14 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6591.67 & 2.31E+13 & -0.003 \\
		25    & DR    & $[((1s 2s)_{1} 2p_{1/2})_{3/2} 2p_{3/2}]_{0}$ & 4737.35 & 3.690E-22 & 0.000 & $[1s^2 2s 2p_{1/2}]_1$ & 6641.53 & 8.27E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6593.63 & 3.17E+13 & 0.000 \\
		26    & DR    & $[((1s 2s)_{0} 2p_{1/2})_{1/2} 2p_{3/2}]_{2}$ & 4745.66 & 5.521E-20 & -1.171 & $[1s^2 2s 2p_{3/2}]_2$ & 6638.48 & 7.04E+13 & -0.973 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6601.94 & 1.46E+14 & 0.590 \\
		27    & DR    & $[(1s 2s)_{1} (2p_{3/2}^2)_{0}]_{1}$ & 4749.63 & 1.132E-20 & -0.010 & $[1s^2 2s 2p_{1/2}]_1$ & 6653.80 & 1.14E+12 & -0.006 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6642.44 & 1.53E+14 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6605.91 & 8.87E+12 & -0.006 \\
		28    & DR    & $[1s 2s^2 2p_{3/2}]_{2}$ & 4751.03 & 3.026E-22 & -0.840 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6575.16 & 6.62E+12 & 0.448 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6569.35 & 5.60E+12 & -0.639 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6552.27 & 1.97E+11 & -0.639 \\
		29    & DR    & $[(1s 2s)_{0} (2p_{3/2}^2)_{2}]_{2}$ & 4757.35 & 2.022E-20 & -1.185 & $[1s^2 2s 2p_{1/2}]_1$ & 6661.53 & 1.34E+11 & 0.596 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6650.17 & 1.87E+11 & -0.989 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6613.64 & 9.10E+13 & 0.596 \\
		30    & DR    & $[(1s 2s)_{1} (2p_{3/2}^2)_{2}]_{1}$ & 4767.47 & 1.790E-21 & -0.566 & $[1s^2 2s 2p_{1/2}]_0$ & 6675.47 & 8.84E+11 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_2$ & 6660.28 & 1.13E+12 & 0.059 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6623.75 & 7.11E+14 & -0.334 \\
		31    & DR    & $[(1s 2s)_{0} (2p_{3/2}^2)_{0}]_{0}$ & 4775.60 & 7.841E-21 & 0.000 & $[1s^2 2s 2p_{1/2}]_1$ & 6679.78 & 3.31E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}]_1$ & 6631.88 & 2.40E+14 & 0.000 \\
		32    & DR    & $[1s 2s^2 2p_{3/2}]_{1}$ & 4780.23 & 1.984E-22 & 0.697 & $[1s^2 2s^2]_0$ & 6731.25 & 1.43E+11 & -0.982 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2]_0$ & 6613.02 & 2.77E+14 & -0.982 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6604.37 & 1.14E+12 & 0.329 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6598.56 & 5.57E+13 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6581.48 & 2.00E+12 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_0$ & 6553.08 & 2.63E+11 & -0.982 \\
		33    & TR    & $[(1s 2p_{1/2})_{0} (2p_{3/2}^2)_{2}]_{2}$ & 4781.77 & 3.771E-22 & -0.840 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6605.91 & 2.27E+14 & 0.448 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6583.02 & 2.12E+13 & -0.639 \\
		35    & TR    & $[(1s 2p_{1/2})_{1} (2p_{3/2}^2)_{2}]_{1}$ & 4792.14 & 1.081E-22 & 0.695 & $[1s^2 2p_{1/2}^2]_0$ & 6624.92 & 4.81E+13 & -0.977 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6616.27 & 4.83E+14 & 0.328 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6610.46 & 2.77E+14 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6593.38 & 4.40E+13 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_0$ & 6564.98 & 1.69E+11 & -0.977 \\
		36    & TR    & $[(1s 2p_{1/2})_{1} (2p_{3/2}^2)_{2}]_{2}$ & 4800.91 & 6.939E-22 & -0.840 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6625.05 & 6.61E+11 & 0.448 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6619.23 & 3.48E+14 & -0.639 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6602.16 & 2.17E+14 & -0.639 \\
		37    & TR    & $[(1s 2p_{1/2})_{0} (2p_{3/2}^2)_{0}]_{0}$ & 4805.85 & 3.760E-22 & 0.000 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6629.99 & 2.43E+14 & 0.000 \\
		38    & TR    & $[(1s 2p_{1/2})_{1} (2p_{3/2}^2)_{0}]_{1}$ & 4807.77 & 1.155E-21 & 0.700 & $[1s^2 2p_{1/2}^2]_0$ & 6640.55 & 4.21E+12 & -0.986 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6631.90 & 1.58E+13 & 0.330 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6626.09 & 2.74E+14 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6609.01 & 8.18E+12 & -0.076 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_0$ & 6580.61 & 3.15E+13 & -0.986 \\
		39    & TR    & $[1s 2p_{3/2}^3]_{2}$ & 4815.61 & 1.348E-21 & -0.840 & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6639.75 & 7.97E+12 & 0.448 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6633.93 & 8.39E+12 & -0.639 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6616.86 & 3.93E+14 & -0.639 \\
		40    & TR    & $[1s 2p_{3/2}^3]_{1}$ & 4830.83 & 3.221E-23 & 0.557 & $[1s^2 2s^2]_0$ & 6781.85 & 3.29E+11 & -0.736 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_1$ & 6654.97 & 1.61E+12 & 0.269 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}]_2$ & 6649.15 & 3.14E+12 & -0.060 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_2$ & 6632.08 & 4.20E+14 & -0.060 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^2]_0$ & 6603.67 & 3.03E+14 & -0.736 \\
	\hline
	\label{tab:li-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New Be'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{23} theoretical data. Initial (ground) state:  $[1s^2 2s]_{1/2}$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:be-like}}---\textit{Continued}}\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
		16    & DR    & $[1s 2s^2 2p_{1/2}^2]_{1/2}$ & 4755.78 & 9.320E-22 & 0.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6552.85 & 3.07E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6538.27 & 1.79E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6398.50 & 3.36E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6379.27 & 4.28E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6357.04 & 1.62E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6350.22 & 1.81E+10 & 0.000 \\
		17    & DR    & $[(1s 2s^2 2p_{1/2})_{0} 2p_{3/2}]_{3/2}$ & 4764.68 & 3.164E-23 & -1.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6561.75 & 4.18E+10 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6547.17 & 8.98E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6407.40 & 3.48E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6388.17 & 1.72E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6384.46 & 3.66E+10 & 0.143 \\
		18    & DR    & $[(1s 2s^2 2p_{1/2})_{1} 2p_{3/2}]_{5/2}$ & 4770.34 & 5.382E-21 & -1.069 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6552.83 & 2.82E+13 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6413.07 & 4.10E+12 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6390.12 & 4.04E+11 & -0.889 \\
		19    & DR    & $[(1s 2s)_{1} 2p_{1/2}^{2} 2p_{3/2}]_{5/2}$ & 4780.91 & 2.017E-26 & -1.069 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6522.24 & 3.49E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6515.66 & 3.77E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6486.14 & 2.12E+09 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6483.50 & 1.51E+10 & 0.000 \\
		20    & DR    & $[(1s 2s^2 2p_{1/2})_{1} 2p_{3/2}]_{1/2}$ & 4789.06 & 1.076E-20 & 0.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6586.13 & 5.40E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6571.55 & 1.02E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6431.79 & 2.41E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6412.55 & 1.07E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6390.32 & 6.87E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6383.50 & 3.06E+11 & 0.000 \\
		21    & DR    & $[(1s 2s^2 2p_{1/2})_{1} 2p_{3/2}]_{3/2}$ & 4789.42 & 1.215E-19 & -1.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6586.49 & 3.10E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6571.90 & 3.84E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6432.14 & 1.78E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6412.91 & 2.55E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6409.20 & 3.70E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6390.68 & 1.34E+12 & 0.600 \\
		22    & DR    & $[1s 2s^2 (2p_{3/2}^{2})_{2}]_{5/2}$ & 4794.37 & 1.457E-19 & -1.069 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6576.86 & 2.07E+14 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6437.10 & 1.75E+11 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6417.86 & 1.43E+12 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6414.15 & 5.15E+12 & -0.889 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6388.81 & 5.76E+11 & 0.500 \\
		23    & DR    & $[1s 2s^2 (2p_{3/2}^{2})_{2}]_{3/2}$ & 4806.94 & 4.325E-20 & -1.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6604.01 & 8.92E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6589.42 & 5.98E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6430.43 & 1.61E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6426.72 & 6.05E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6401.38 & 4.73E+12 & -0.750 \\
		24    & DR    & $[1s 2s^2 (2p_{3/2}^{2})_{0}]_{1/2}$ & 4812.49 & 4.085E-20 & 0.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6609.55 & 8.17E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6594.97 & 3.08E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6435.97 & 1.29E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6413.74 & 5.01E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6406.92 & 3.64E+12 & 0.000 \\
		25    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} 2p_{3/2}]_{3/2}$ & 4828.96 & 2.202E-23 & -1.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6577.13 & 2.93E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6570.29 & 5.31E+10 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6563.71 & 3.99E+13 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6534.19 & 4.88E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6531.55 & 1.49E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6519.16 & 7.39E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6503.83 & 8.98E+10 & 0.600 \\
		26    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{2}]_{5/2}$ & 4830.06 & 6.299E-26 & -1.069 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6571.40 & 2.28E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6564.81 & 2.29E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6535.29 & 7.95E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6532.65 & 7.50E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6502.97 & 2.79E+11 & 0.000 \\
		27    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} 2p_{3/2}]_{1/2}$ & 4831.20 & 2.507E-23 & 0.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6579.37 & 2.33E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6572.53 & 8.30E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6536.42 & 1.15E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6521.40 & 6.29E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6504.10 & 7.01E+10 & 0.000 \\
		29    & TR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^{2})_{2}]_{3/2}$ & 4837.08 & 9.292E-23 & -1.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6585.25 & 6.63E+13 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6578.41 & 4.59E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6571.83 & 2.76E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6542.31 & 1.57E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6539.67 & 2.29E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6527.28 & 6.13E+11 & 0.600 \\
		30    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{0}]_{1/2}$ & 4849.33 & 2.412E-24 & 0.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6597.50 & 7.75E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6590.66 & 2.35E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6539.53 & 1.20E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6524.20 & 2.70E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6522.24 & 5.76E+11 & 0.000 \\
		31    & TR    & $[(1s 2s)_{1} (2p_{3/2}^{3})_{3/2}]_{5/2}$ & 4850.28 & 2.246E-25 & -1.069 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6591.61 & 2.94E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6585.02 & 2.53E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6555.50 & 2.50E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6552.87 & 1.55E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6523.18 & 2.36E+12 & 0.000 \\
		32    & TR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^{2})_{0}]_{3/2}$ & 4850.55 & 5.855E-23 & -1.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6598.72 & 2.37E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6591.88 & 2.10E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6585.30 & 2.56E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6555.78 & 6.50E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6553.14 & 3.71E+11 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6540.75 & 6.40E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6525.42 & 3.49E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6523.46 & 1.97E+11 & -0.750 \\
		33    & TR    & $[(1s 2s)_{0} 2p_{1/2}^{2} 2p_{3/2}]_{3/2}$ & 4867.52 & 5.552E-22 & -1.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6615.68 & 6.03E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6608.85 & 6.33E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6602.26 & 7.77E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6572.74 & 3.94E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6570.11 & 1.09E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6557.71 & 5.16E+13 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6542.38 & 8.02E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6540.42 & 3.52E+12 & -0.750 \\
		34    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{2}]_{5/2}$ & 4872.27 & 7.573E-28 & -1.069 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6613.60 & 2.23E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6607.02 & 3.39E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6577.50 & 5.42E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6574.86 & 5.77E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6545.17 & 1.20E+13 & 0.000 \\
		35    & TR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^{2})_{2}]_{3/2}$ & 4876.08 & 1.924E-22 & -1.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6624.25 & 1.68E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6617.41 & 1.38E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6610.82 & 2.54E+13 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6581.30 & 8.07E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6578.67 & 2.79E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6566.27 & 6.65E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6550.94 & 2.10E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6548.98 & 2.71E+13 & -0.750 \\
		36    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{2}]_{3/2}$ & 4881.28 & 3.383E-23 & -1.000 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6622.61 & 2.95E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6586.50 & 1.89E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6583.87 & 9.95E+13 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6571.47 & 2.08E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6556.14 & 1.45E+13 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6554.18 & 6.25E+11 & -0.750 \\
		37    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{0}]_{1/2}$ & 4883.16 & 4.564E-23 & 0.000 & $[1s^2 2s 2p_{1/2}^2]_{1/2}$ & 6631.33 & 6.86E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6588.39 & 4.13E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6573.36 & 1.87E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6558.02 & 9.82E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6556.06 & 4.15E+13 & 0.000 \\
		38    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{2}]_{5/2}$ & 4888.40 & 1.242E-26 & -1.069 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6629.73 & 2.77E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6623.15 & 6.07E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6593.63 & 1.25E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6590.99 & 5.86E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6561.31 & 2.16E+14 & 0.000 \\
		39    & TR    & $[(1s 2s)_{1} 2p_{3/2}^3]_{3/2}$ & 4895.51 & 5.451E-23 & -1.000 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6636.84 & 3.41E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6630.25 & 3.31E+11 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6598.10 & 2.34E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6585.70 & 1.07E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6570.37 & 2.55E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6568.41 & 9.10E+12 & -0.750 \\
		40    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^{2})_{0}]_{1/2}$ & 4897.90 & 1.171E-21 & 0.000 & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6603.13 & 5.24E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6588.10 & 2.29E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6572.77 & 2.05E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6570.81 & 5.57E+13 & 0.000 \\
		41    & TR    & $[(1s 2s)_{0} 2p_{3/2}^3]_{3/2}$ & 4908.55 & 1.589E-21 & -1.000 & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{5/2}$ & 6643.30 & 4.32E+10 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{5/2}$ & 6611.14 & 6.84E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6598.75 & 1.40E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6583.42 & 4.01E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6581.46 & 2.25E+14 & -0.750 \\
		42    & TR    & $[(1s 2s)_{1} 2p_{3/2}^3]_{1/2}$ & 4912.38 & 6.465E-22 & 0.000 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}]_{3/2}$ & 6653.71 & 1.83E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{3/2}$ & 6617.60 & 6.04E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}]_{1/2}$ & 6602.57 & 2.75E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{1/2}$ & 6587.24 & 8.44E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^2]_{3/2}$ & 6585.28 & 6.22E+14 & 0.000 \\
		43    & DR    & $[1s 2s^2 (2p_{3/2}^2)_{2}]_{5/2}$ & 4923.25 & 1.484E-24 & -1.069 & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6565.97 & 2.18E+14 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6546.73 & 1.01E+13 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6543.03 & 1.74E+13 & -0.889 \\
		44    & QR    & $[(1s 2p_{1/2})_{0} 2p_{3/2}^3]_{3/2}$ & 4933.39 & 3.293E-25 & -1.000 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6715.87 & 4.59E+10 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6576.11 & 2.51E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6556.88 & 1.12E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6553.17 & 1.11E+13 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6534.64 & 2.99E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6527.83 & 6.75E+11 & -0.750 \\
		45    & DR    & $[1s 2s^2 (2p_{3/2}^2)_{0}]_{1/2}$ & 4936.68 & 1.447E-23 & 0.000 & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6579.40 & 2.37E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6560.17 & 1.98E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6537.93 & 1.05E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6531.11 & 1.84E+12 & 0.000 \\
		46    & DR    & $[1s 2s^2 (2p_{3/2}^2)_{2}]_{3/2}$ & 4951.02 & 1.711E-24 & -1.000 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6733.50 & 1.84E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6593.74 & 2.20E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6574.51 & 4.92E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6570.80 & 1.05E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6552.27 & 5.44E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6545.46 & 4.49E+13 & -0.750 \\
		47    & QR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}^3]_{5/2}$ & 4955.44 & 6.369E-24 & -1.069 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6737.92 & 6.15E+10 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6598.16 & 1.69E+12 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6575.22 & 3.15E+14 & -0.889 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6549.88 & 1.46E+14 & 0.500 \\
		48    & QR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}^3]_{3/2}$ & 4963.14 & 4.678E-24 & -1.000 & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6605.87 & 2.99E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6586.63 & 2.96E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6582.92 & 4.66E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6564.40 & 1.55E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6557.58 & 1.34E+14 & -0.750 \\
		49    & QR    & $[(1s 2p_{1/2})_{1} 2p_{3/2}^3]_{1/2}$ & 4963.93 & 2.826E-23 & 0.000 & $[1s^2 2s^2 2p_{1/2}]_{1/2}$ & 6761.00 & 1.30E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6606.65 & 1.16E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6587.42 & 3.96E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6565.18 & 3.63E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6558.37 & 1.42E+14 & 0.000 \\
		50    & QR    & $[1s 2p_{3/2}^4]_{1/2}$ & 4989.87 & 1.090E-22 & 0.000 & $[1s^2 2s^2 2p_{3/2}]_{3/2}$ & 6772.35 & 1.17E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6632.59 & 1.76E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6613.36 & 5.84E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6591.13 & 2.78E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^3]_{3/2}$ & 6584.31 & 5.06E+14 & 0.000 \\
	\hline
	\label{tab:be-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New B'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{22} theoretical data. Initial (ground) state:  $[1s^2 2s^2 2p_{1/2}]_{1/2}$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:b-like}}---\textit{Continued}}\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
		21    & DR    & $[1s 2s^2 2p_{1/2}^2 2p_{3/2}]_{2}$ & 4830.72 & 5.975E-22 & -0.897 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6509.07 & 9.96E+12 & 0.474 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6503.59 & 9.31E+12 & -0.693 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6487.56 & 3.27E+11 & -0.693 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6313.38 & 1.32E+11 & -0.693 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6301.89 & 5.52E+09 & 0.474 \\
		22    & DR    & $[1s 2s^2 2p_{1/2}^2 2p_{3/2}]_{1}$ & 4856.94 & 4.736E-20 & -0.684 & $[1s^2 2s^2 2p_{1/2}^2]_{0}$ & 6544.47 & 2.85E+14 & 0.584 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6535.29 & 2.63E+12 & -0.412 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6529.81 & 5.00E+13 & 0.071 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6513.78 & 7.83E+12 & 0.071 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{0}$ & 6498.33 & 3.65E+10 & 0.584 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6339.60 & 2.27E+12 & 0.071 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6328.44 & 6.89E+11 & 0.584 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6328.11 & 2.96E+11 & -0.412 \\
		23    & DR    & $[(1s 2s^2 2p_{1/2})_{0} (2p_{3/2}^2)_{2}]_{2}$ & 4858.90 & 5.790E-20 & -0.977 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6537.26 & 2.13E+14 & 0.509 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6531.77 & 5.96E+12 & -0.770 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6515.74 & 1.51E+13 & -0.770 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6341.57 & 2.13E+12 & -0.770 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6330.08 & 4.10E+11 & 0.509 \\
		24    & DR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^2)_{2}]_{3}$ & 4862.63 & 2.611E-20 & -0.990 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6535.50 & 1.76E+14 & 0.439 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6519.47 & 5.08E+13 & 0.439 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6345.30 & 2.50E+12 & 0.439 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6323.08 & 1.64E+11 & 0.439 \\
		25    & DR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^2)_{2}]_{1}$ & 4869.65 & 7.145E-21 & -0.630 & $[1s^2 2s^2 2p_{1/2}^2]_{0}$ & 6557.19 & 2.48E+13 & 0.547 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6548.01 & 4.64E+14 & -0.376 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6542.52 & 1.52E+14 & 0.065 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6526.49 & 2.61E+13 & 0.065 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{0}$ & 6511.04 & 1.73E+11 & 0.547 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6352.32 & 4.36E+12 & 0.065 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6340.83 & 2.53E+12 & -0.376 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6330.10 & 1.62E+11 & 0.065 \\
		26    & DR    & $[(1s 2s^2 2p_{1/2})_{0} (2p_{3/2}^2)_{0}]_{0}$ & 4874.35 & 5.027E-21 & 0.000 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6552.70 & 2.39E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6345.52 & 2.95E+12 & 0.000 \\
		27    & DR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^2)_{2}]_{2}$ & 4875.74 & 2.464E-20 & -0.619 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6554.09 & 4.33E+12 & 0.344 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6548.61 & 3.21E+14 & -0.446 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6532.58 & 5.85E+13 & -0.446 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6358.40 & 1.23E+12 & -0.446 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6346.91 & 1.67E+12 & 0.344 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6336.19 & 1.49E+12 & -0.446 \\
		28    & DR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^2)_{0}]_{1}$ & 4877.43 & 1.696E-20 & -0.013 & $[1s^2 2s^2 2p_{1/2}^2]_{0}$ & 6564.97 & 7.32E+11 & 0.014 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6555.78 & 1.90E+11 & -0.007 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6550.30 & 3.79E+14 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6534.27 & 4.81E+12 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{0}$ & 6518.82 & 3.99E+13 & 0.014 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6360.09 & 1.30E+11 & 0.001 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6348.93 & 2.71E+12 & 0.014 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6348.60 & 1.75E+12 & -0.007 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6337.88 & 4.37E+11 & 0.001 \\
		29    & TR    & $[1s 2s^2 2p_{3/2}^3]_{2}$ & 4888.31 & 1.087E-20 & -0.629 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6566.67 & 3.31E+12 & 0.349 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6561.18 & 4.64E+12 & -0.454 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6545.15 & 5.22E+14 & -0.454 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6359.49 & 7.90E+11 & 0.349 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6348.76 & 5.54E+12 & -0.454 \\
		30    & TR    & $[1s 2s^2 2p_{3/2}^3]_{1}$ & 4898.85 & 9.576E-21 & -0.534 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{1}$ & 6577.20 & 3.78E+12 & -0.313 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}]_{2}$ & 6571.72 & 1.13E+11 & 0.056 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{2}$ & 6555.69 & 4.20E+14 & 0.056 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^2]_{0}$ & 6540.24 & 2.64E+14 & 0.477 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6370.35 & 9.62E+10 & 0.477 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6370.02 & 3.15E+11 & -0.313 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6359.30 & 5.39E+12 & 0.056 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^4]_{0}$ & 6330.08 & 2.23E+12 & 0.477 \\
		31    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} (2p_{3/2}^2)_{2}]_{3}$ & 4902.11 & 9.434E-27 & -0.990 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6531.53 & 2.25E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6493.29 & 3.20E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6490.10 & 6.59E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6472.74 & 1.65E+11 & 0.000 \\
		32    & TR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^3)_{3/2}]_{2}$ & 4911.29 & 2.208E-25 & -0.758 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6540.71 & 2.32E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6502.47 & 7.16E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6502.47 & 2.55E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6499.28 & 1.46E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6484.03 & 4.21E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6481.92 & 1.95E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6461.80 & 3.17E+11 & 0.000 \\
		33    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} (2p_{3/2}^2)_{0}]_{1}$ & 4915.18 & 1.337E-24 & -0.707 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6544.59 & 2.33E+14 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6506.36 & 2.22E+11 & -0.429 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6506.35 & 1.73E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6488.97 & 1.78E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6487.92 & 3.74E+12 & -0.429 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6485.80 & 1.20E+12 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6465.69 & 3.16E+11 & -0.429 \\
		34    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} (2p_{3/2}^2)_{2}]_{2}$ & 4946.93 & 4.540E-23 & -0.871 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6576.35 & 2.10E+12 & -0.669 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6538.11 & 4.45E+13 & 0.463 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6538.11 & 4.69E+14 & -0.669 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6534.92 & 1.88E+14 & 0.149 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6517.56 & 5.98E+13 & -0.669 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6497.44 & 1.49E+12 & 0.463 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6493.18 & 2.00E+12 & -0.669 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6476.55 & 1.68E+11 & 0.463 \\
		35    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} (2p_{3/2}^2)_{2}]_{1}$ & 4949.60 & 3.820E-23 & -0.709 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6579.02 & 2.02E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6540.78 & 5.32E+14 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6540.78 & 8.19E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6523.39 & 1.46E+11 & 0.601 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6522.34 & 2.02E+13 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6520.23 & 4.89E+13 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6500.11 & 4.02E+12 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6495.85 & 2.50E+12 & 0.073 \\
		36    & QR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^3)_{3/2}]_{3}$ & 4952.42 & 4.130E-26 & -0.990 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6581.84 & 3.17E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6543.60 & 1.29E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6540.41 & 3.04E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6523.05 & 1.42E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6498.67 & 9.50E+12 & 0.000 \\
		37    & QR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^3)_{3/2}]_{2}$ & 4954.71 & 2.092E-23 & -0.899 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6584.12 & 1.68E+12 & -0.695 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6545.89 & 4.99E+11 & 0.475 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6545.89 & 2.52E+13 & -0.695 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6542.69 & 3.03E+14 & 0.153 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6527.45 & 1.80E+14 & 0.475 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6525.33 & 5.33E+13 & -0.695 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6505.22 & 6.41E+12 & 0.475 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6500.95 & 2.31E+12 & -0.695 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6484.33 & 1.71E+12 & 0.475 \\
		38    & QR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^3)_{3/2}]_{1}$ & 4958.11 & 1.286E-23 & -0.709 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6587.52 & 4.59E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6549.29 & 8.54E+12 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6549.29 & 3.34E+14 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6531.90 & 2.21E+14 & 0.601 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6530.85 & 3.79E+13 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6528.73 & 1.34E+14 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6508.62 & 9.10E+12 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6504.35 & 6.88E+12 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6487.73 & 3.05E+11 & -0.430 \\
		39    & QR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^3)_{3/2}]_{0}$ & 4959.57 & 9.756E-23 & 0.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6550.75 & 2.67E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6532.32 & 6.04E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6510.08 & 3.78E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6489.19 & 7.49E+11 & 0.000 \\
		40    & TR    & $[(1s 2s)_{1} 2p_{1/2}^{2} (2p_{3/2}^2)_{0}]_{1}$ & 4973.99 & 2.888E-22 & -0.709 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{2}$ & 6603.40 & 1.24E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6565.16 & 2.75E+12 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6547.78 & 7.97E+12 & 0.601 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6546.73 & 9.58E+13 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6544.61 & 3.54E+14 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6524.50 & 6.17E+12 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6520.23 & 4.01E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6503.61 & 1.83E+13 & -0.430 \\
		41    & TR    & $[(1s 2s)_{0} 2p_{1/2}^{2} (2p_{3/2}^2)_{2}]_{2}$ & 4976.63 & 2.794E-24 & -0.734 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6567.81 & 4.79E+11 & 0.399 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6567.81 & 9.23E+11 & -0.544 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6564.62 & 6.70E+13 & 0.126 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6549.37 & 5.93E+12 & 0.399 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6547.26 & 6.98E+11 & -0.544 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6527.14 & 1.82E+14 & 0.399 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6522.88 & 1.19E+14 & -0.544 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6506.25 & 1.23E+11 & 0.399 \\
		42    & TR    & $[(1s 2s)_{0} 2p_{1/2}^{2} (2p_{3/2}^2)_{0}]_{0}$ & 4985.60 & 2.466E-22 & 0.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6576.78 & 2.08E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6558.34 & 7.01E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6536.11 & 2.29E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6515.22 & 2.86E+13 & 0.000 \\
		43    & QR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^3)_{3/2}]_{2}$ & 4986.66 & 3.514E-22 & -0.784 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}]_{1}$ & 6577.84 & 2.81E+11 & 0.423 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6577.83 & 8.62E+10 & -0.589 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{3}$ & 6574.64 & 6.39E+10 & 0.134 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6559.40 & 2.59E+12 & 0.423 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6557.28 & 1.65E+13 & -0.589 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6537.17 & 1.98E+13 & 0.423 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6532.90 & 2.21E+14 & -0.589 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6516.28 & 1.31E+14 & 0.423 \\
		44    & QR    & $[(1s 2s 2p_{1/2})_{1/2} (2p_{3/2}^3)_{3/2}]_{1}$ & 4988.54 & 1.323E-22 & -0.709 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6579.72 & 5.88E+11 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6562.33 & 4.30E+11 & 0.601 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6561.28 & 4.63E+10 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6559.17 & 7.40E+13 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6539.05 & 2.35E+14 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6534.79 & 5.89E+13 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6518.16 & 1.88E+12 & -0.430 \\
		45    & QR    & $[(1s 2s 2p_{1/2})_{3/2} (2p_{3/2}^3)_{3/2}]_{1}$ & 5001.97 & 1.159E-22 & -0.709 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^2]_{2}$ & 6593.15 & 1.58E+12 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 (2p_{3/2}^2)_0]_{0}$ & 6575.76 & 4.80E+11 & 0.601 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6574.71 & 4.93E+11 & -0.430 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{2}$ & 6572.60 & 1.42E+12 & 0.073 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{1}$ & 6552.48 & 4.95E+12 & -0.430 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^2]_{2}$ & 6548.22 & 5.23E+14 & 0.073 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6531.59 & 3.06E+14 & -0.430 \\
		46    & QR    & $[(1s 2s)_{0}  2p_{3/2}^4]_{0}$ & 5011.65 & 4.428E-23 & 0.000 & $[1s^2 (2s 2p_{1/2})_1 (2p_{3/2}^2)_0]_{1}$ & 6584.39 & 1.15E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^3]_{1}$ & 6541.27 & 4.24E+14 & 0.000 \\
		47    & TR    & $[1s 2s^2 2p_{3/2}^3]_{2}$ & 5051.42 & 5.625E-26 & -0.854 & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6534.09 & 3.12E+14 & -0.652 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6522.60 & 1.14E+14 & 0.454 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6511.87 & 3.11E+13 & -0.652 \\
		48    & TR    & $[1s 2s^2 2p_{3/2}^3]_{1}$ & 5059.27 & 4.833E-24 & -0.529 & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6541.93 & 2.37E+14 & 0.055 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6530.77 & 1.53E+14 & 0.473 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6530.44 & 9.83E+13 & -0.310 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6519.72 & 3.63E+13 & 0.055 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^4]_{0}$ & 6490.50 & 1.79E+11 & 0.473 \\
		49    & QR    & $[1s 2p_{1/2} 2p_{3/2}^4]_{0}$ & 5068.26 & 5.516E-24 & 0.000 & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6539.43 & 4.59E+14 & 0.000 \\
		50    & QR    & $[1s 2p_{1/2} 2p_{3/2}^4]_{1}$ & 5078.79 & 1.601E-23 & -0.322 & $[1s^2 2s^2 2p_{3/2}^2]_{0}$ & 6720.17 & 9.71E+10 & 0.307 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6561.45 & 8.82E+12 & 0.034 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6550.29 & 9.86E+10 & 0.307 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6549.96 & 1.61E+13 & -0.181 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6539.23 & 6.92E+14 & 0.034 \\
		&       &       &       &       &       & $[1s^2 2p_{3/2}^4]_{0}$ & 6510.01 & 1.55E+14 & 0.307 \\
	\hline
	\label{tab:b-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New C'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{21} theoretical data. Initial (ground) state:  $[1s^2 2s^2 2p_{1/2}^2]_0$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:c-like}}---\textit{Continued}}\\
	\hline
$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
		16    & DR    & $[1s 2s^2 2p_{1/2}^2 (2p_{3/2}^2)_2]_{5/2}$ & 4925.71 & 3.800E-20 & -1.069 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6497.29 & 2.04E+14 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6479.47 & 1.48E+13 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6474.72 & 1.76E+13 & -0.889 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6456.86 & 1.25E+11 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6252.29 & 7.30E+10 & 0.500 \\
		17    & DR    & $[(1s 2s^2 2p_{1/2})_{0} (2p_{3/2}^3)_{3/2}]_{3/2}$ & 4935.53 & 9.324E-21 & -1.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6507.10 & 2.42E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6489.29 & 6.87E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6484.54 & 1.19E+13 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6474.42 & 2.67E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6466.67 & 3.46E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6262.11 & 2.43E+11 & -0.750 \\
		18    & DR    & $[1s 2s^2 2p_{1/2}^2 (2p_{3/2}^2)_0]_{1/2}$ & 4937.75 & 7.103E-21 & 0.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6509.32 & 2.28E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6491.51 & 6.07E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6476.64 & 2.18E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6468.89 & 3.29E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6264.33 & 1.60E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6251.09 & 3.92E+10 & 0.000 \\
		19    & TR    & $[1s 2s^2 2p_{1/2}^2 (2p_{3/2}^2)_2]_{3/2}$ & 4952.23 & 1.715E-20 & -1.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6523.81 & 5.98E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6505.99 & 4.84E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6501.24 & 1.04E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6491.13 & 4.52E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6483.38 & 1.49E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6278.81 & 3.08E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6265.57 & 7.37E+10 & 0.600 \\
		20    & TR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^3)_{3/2}]_{5/2}$ & 4956.72 & 3.107E-22 & -1.069 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6528.29 & 6.93E+11 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6510.48 & 1.84E+12 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6505.73 & 3.00E+14 & -0.889 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6487.86 & 1.33E+14 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6283.30 & 1.99E+12 & 0.500 \\
		21    & TR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^3)_{3/2}]_{1/2}$ & 4962.19 & 5.244E-21 & 0.000 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6515.95 & 3.30E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6501.08 & 3.55E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6493.33 & 6.68E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6288.77 & 3.62E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6275.53 & 1.09E+12 & 0.000 \\
		22    & TR    & $[(1s 2s^2 2p_{1/2})_{1} (2p_{3/2}^3)_{3/2}]_{3/2}$ & 4963.99 & 9.444E-21 & -1.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6535.56 & 4.02E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6517.75 & 6.72E+11 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{5/2}$ & 6513.00 & 4.42E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6502.88 & 1.42E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6495.13 & 1.23E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6290.57 & 1.80E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6277.33 & 2.30E+12 & 0.600 \\
		23    & QR    & $[1s 2s^2 2p_{3/2}^4)]_{1/2}$ & 4980.27 & 3.971E-23 & 0.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ & 6551.84 & 8.35E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{3/2}$ & 6534.03 & 6.13E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^2]_{1/2}$ & 6519.16 & 7.41E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^3]_{3/2}$ & 6511.41 & 5.93E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6293.61 & 3.99E+12 & 0.000 \\
		24    & TR    & $[(1s 2s)_{1}  2p_{1/2}^2 2p_{3/2}^3]_{5/2}$ & 5021.40 & 3.038E-26 & -1.069 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{5/2}$ & 6500.12 & 3.05E+14 & -0.889 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^3]_{3/2}$ & 6491.72 & 1.32E+14 & 0.500 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6462.46 & 1.77E+12 & 0.500 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{5/2}$ & 6460.61 & 8.25E+12 & -0.889 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6436.97 & 3.39E+11 & 0.500 \\
		25    & TR    & $[(1s 2s)_{1}  2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 5028.92 & 6.737E-23 & -1.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{5/2}$ & 6507.64 & 2.11E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^3]_{3/2}$ & 6499.24 & 5.59E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6496.50 & 1.84E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6469.98 & 4.17E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{5/2}$ & 6468.13 & 4.15E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6450.84 & 9.21E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6444.49 & 1.02E+12 & -0.750 \\
		26    & QR    & $[((1s 2s)_{1} 2p_{1/2})_{1/2} 2p_{3/2}^4]_{1/2}$ & 5035.42 & 1.925E-23 & 0.000 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^3]_{3/2}$ & 6505.74 & 3.76E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6503.01 & 7.58E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6476.48 & 3.30E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6457.34 & 1.82E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6451.00 & 1.30E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^4]_{1/2}$ & 6439.13 & 1.03E+12 & 0.000 \\
		27    & TR    & $[(1s 2s)_{0}  2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 5060.14 & 1.790E-22 & -1.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{5/2}$ & 6538.86 & 4.28E+12 & 0.143 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^3]_{3/2}$ & 6530.45 & 5.74E+12 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6527.72 & 3.79E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6501.19 & 8.73E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{5/2}$ & 6499.35 & 5.43E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6482.06 & 1.31E+14 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6475.71 & 4.54E+13 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^4]_{1/2}$ & 6463.85 & 3.02E+12 & 0.600 \\
		28    & TR    & $[(1s 2s)_{1}  2p_{1/2}^2 2p_{3/2}^3]_{1/2}$ & 5063.48 & 8.992E-23 & 0.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6531.06 & 1.76E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6504.54 & 7.28E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6485.40 & 1.17E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6479.05 & 3.17E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^4]_{1/2}$ & 6467.19 & 2.73E+13 & 0.000 \\
		29    & QR    & $[((1s 2s)_{1} 2p_{1/2})_{3/2} 2p_{3/2}^4]_{3/2}$ & 5079.02 & 1.037E-22 & -1.000 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6546.61 & 2.46E+11 & 0.600 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6520.08 & 5.42E+10 & -0.750 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{5/2}$ & 6518.24 & 1.32E+14 & 0.143 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6500.95 & 1.24E+12 & 0.600 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6494.60 & 3.15E+14 & -0.750 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^4]_{1/2}$ & 6482.73 & 8.86E+13 & 0.600 \\
		30    & QR    & $[((1s 2s)_{0} 2p_{1/2})_{1/2} 2p_{3/2}^4]_{1/2}$ & 5086.05 & 1.223E-23 & 0.000 & $[1s^2 (2s 2p_{1/2})_0 2p_{3/2}^3]_{3/2}$ & 6556.37 & 6.34E+10 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6553.63 & 5.09E+11 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{3/2}$ & 6527.10 & 2.30E+12 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^2]_{1/2}$ & 6507.97 & 6.20E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 (2s 2p_{1/2})_1 2p_{3/2}^3]_{3/2}$ & 6501.62 & 1.51E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{3/2}^4]_{1/2}$ & 6489.76 & 2.39E+14 & 0.000 \\
		31    & QR    & $[1s 2s^2 2p_{3/2}^4)]_{1/2}$ & 5173.74 & 3.187E-24 & 0.000 & $[1s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6500.32 & 4.48E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6487.08 & 2.23E+14 & 0.000 \\
	\hline
	\label{tab:c-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New N'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{20} theoretical data. Initial (ground) state:  $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}]_{3/2}$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:n-like}}---\textit{Continued}}\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
		11    & DR    & $[1s 2s^2 2p_{1/2}^2 2p_{3/2}^3]_{2}$ & 5010.46 & 3.597E-21 & -0.100 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6466.76 & 2.97E+14 & 0.348 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6455.73 & 1.09E+14 & -0.453 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6445.45 & 3.02E+13 & 0.348 \\
		12    & DR    & $[1s 2s^2 2p_{1/2}^2 2p_{3/2}^3]_{1}$ & 5017.98 & 1.721E-21 & 0.143 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6474.28 & 2.26E+14 & -0.059 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6465.02 & 1.44E+14 & -0.723 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6463.25 & 9.35E+13 & 0.265 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6452.97 & 3.66E+13 & -0.059 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^4]_{0}$ & 6434.16 & 8.80E+11 & -0.723 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^4]_{0}$ & 6205.66 & 3.56E+11 & -0.723 \\
		13    & TR    & $[1s 2s^2 2p_{1/2} 2p_{3/2}^4]_{0}$ & 5026.69 & 4.567E-23 & 0.000 & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6471.95 & 4.37E+14 & 0.000 \\
		14    & TR    & $[1s 2s^2 2p_{1/2} 2p_{3/2}^4]_{1}$ & 5036.69 & 1.268E-21 & -0.496 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ & 6492.99 & 7.99E+12 & -0.059 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{0}$ & 6483.74 & 6.00E+11 & -0.723 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{1}$ & 6481.96 & 1.56E+13 & 0.266 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^3]_{2}$ & 6471.68 & 6.58E+14 & -0.059 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{3/2}^4]_{0}$ & 6452.88 & 1.40E+14 & -0.723 \\
		&       &       &       &       &       & $[1s^2 2p_{1/2}^2 2p_{3/2}^4]_{0}$ & 6224.37 & 2.78E+12 & -0.723 \\
		15    & TR    & $[1s 2s 2p_{1/2}^2 2p_{3/2}^4]_{1}$ & 5127.18 & 7.243E-24 & 0.101 & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^3]_{2}$ & 6468.56 & 3.64E+14 & -0.055 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2} 2p_{3/2}^4]_{1}$ & 6460.87 & 2.12E+14 & 0.249 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2} 2p_{3/2}^4]_{0}$ & 6455.35 & 7.27E+13 & -0.662 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^3]_{1}$ & 6424.24 & 6.20E+12 & 0.249 \\
		16    & TR    & $[1s 2s 2p_{1/2}^2 2p_{3/2}^4]_{0}$ & 5156.16 & 1.268E-23 & 0.000 & $[1s^2 2s 2p_{1/2} 2p_{3/2}^4]_{1}$ & 6489.85 & 1.90E+13 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s 2p_{1/2}^2 2p_{3/2}^3]_{1}$ & 6453.22 & 6.47E+14 & 0.000 \\
	\hline
	\label{tab:n-like}%
\end{longtable}%

% Table generated by Excel2LaTeX from sheet 'New O'
\begin{longtable}{@{\extracolsep\fill}cclccclccc}
	\caption{\ion{Fe}{19} theoretical data. Initial (ground) state:  $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^2]_{2}$ }\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endfirsthead
	\multicolumn{10}{@{}c}{\tablename{~\ref{tab:o-like}}---\textit{Continued}}\\
	\hline
	$i$   & Process & Intermediate excited & $E$\textsubscript{res} & $S^{\mathrm{DR}}$ & $\mathcal{A}_{2}$ & Final & $E$\textsubscript{X-ray} & $A_r^{df}$ & $P^{\mathrm{DR}}$ \\
	&       & state & (eV)  & ($\mathrm{cm}^2 \mathrm{eV}$) &       & state & (eV)  &  (s$^{-1}$) &  \\
	\hline
	\endhead
	\endfoot
	\endlastfoot
	13 & DR    & $[1s 2s^2 2p_{1/2}^2 2p_{3/2}^4]_{1/2}$ & 5080.14 & 3.968E-21 & 0.000 & $[1s^2 2s^2 2p_{1/2}^2 2p_{3/2}^3]_{3/2}$ & 6434.99 & 4.26E+14 & 0.000 \\
		&       &       &       &       &       & $[1s^2 2s^2 2p_{1/2} 2p_{3/2}^4]_{1/2}$ & 6422.33 & 2.13E+14 & 0.000 \\
	\hline
	\label{tab:o-like}%
\end{longtable}
